AgenticFinBench: Benchmarking Financial Agents on Diverse Tasks from Real-World Requests

Financial agents are becoming an important class of real-world AI systems. Financial tasks vary widely in type and difficulty, and many are open-ended with no ground-truth answers. However, existing benchmarks neither capture this breadth and open-endedness nor separate grounding from correctness. To bridge this gap, we introduce $\textbf{AgenticFinBench}$, a benchmark of 230 real-world financial tasks spanning 8 categories, 2 languages, and 4 complexity levels. We also propose a reference-free evaluation framework that combines question-specific rubrics with a two-stage claim audit that detects hallucinations, defined as claims absent from the agent's trace and refuted by external evidence. This framework better matches how financial work is assessed in practice. Experiments across 18 agent configurations reveal three key findings: (1) Ignoring hallucinations can overstate agent performance: hallucination auditing lowers the baseline leader's score by 7.58 points and moves it to fourth place. (2) Harness differences explain more variation in evidence grounding than model differences (28.6% vs 8.8%). (3) Quality scores fall from 89.44 on direct retrieval to 79.18 on the most complex tasks. Case studies show that agents struggle to explain how events affect company profits or stock prices, compare financial data on a consistent basis, and justify their conclusions. By releasing AgenticFinBench, we aim to advance financial reasoning, factual verification, and agent design for more reliable responses to diverse real-world financial requests.

==> tables/fig_examples_cards.tex <==
% Generated by scripts/make_examples.py; do not edit by hand.
\definecolor{taskCategory0}{HTML}{2a78d6}%
\definecolor{taskCategory1}{HTML}{eb6834}%
\definecolor{taskCategory2}{HTML}{1baf7a}%
\definecolor{taskCategory3}{HTML}{eda100}%
\definecolor{taskCategory4}{HTML}{e87ba4}%
\definecolor{taskCategory5}{HTML}{008300}%
\definecolor{taskCategory6}{HTML}{4a3aa7}%
\definecolor{taskCategory7}{HTML}{e34948}%

\begin{minipage}[t]{0.495\linewidth}
\vspace{0pt}
\begin{tcolorbox}[examplecard, colframe=taskCategory1!55!white, colbacktitle=taskCategory1!14!white,
  title={\textcolor{taskCategory1}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Data \& calculation (DC)}\hfill L1 $\cdot$ ZH}]
What kind of business does Digiwin Software operate?\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} Identifies ERP or comparable enterprise management software as a core business.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Treats ERP as only accounting software and uses that definition to describe the company's business.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory3!55!white, colbacktitle=taskCategory3!14!white,
  title={\textcolor{taskCategory3}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Comparison (CO)}\hfill L2 $\cdot$ EN}]
Can you compare stocks wdc and stx\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} Compares the two companies on at least one financial or operating dimension, such as revenue, margins or debt.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Sets key figures side by side across different periods, currencies or units without reconciling them.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory4!55!white, colbacktitle=taskCategory4!14!white,
  title={\textcolor{taskCategory4}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Investment research (IR)}\hfill L3 $\cdot$ ZH}]
Analyze Corning Incorporated.\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} Identifies at least two major business segments, such as display technologies and optical communications.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Claims that display or optical-communications businesses are entirely immune to cycles, price competition or customer capital spending.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory6!55!white, colbacktitle=taskCategory6!14!white,
  title={\textcolor{taskCategory6}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Event analysis (EA)}\hfill L3 $\cdot$ EN}]
% US August payrolls rose 162k vs 56k expected, with 55k of upward revisions and unemployment at 4.1\%; CME odds of a September 25bp hike jumped to 60.3\%. 
Analyze the expectation gap, why next week's CPI is decisive, and implications and risks for stocks, bonds and the dollar.\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Explanation and reasoning.} Distinguishes the market-implied 60.3\% from the Fed's actual decision, which can shift with new data.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Adds the 55k revision to August's 162k and reports 217k new jobs for August.
\end{tcolorbox}
\end{minipage}\hfill
\begin{minipage}[t]{0.495\linewidth}
\vspace{0pt}
\begin{tcolorbox}[examplecard, colframe=taskCategory0!55!white, colbacktitle=taskCategory0!14!white,
  title={\textcolor{taskCategory0}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Knowledge Q\&A (QA)}\hfill L2 $\cdot$ ZH}]
What is a treasury reverse repo? How do I trade one?\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Explanation and reasoning.} Explains that the return is interest paid by the borrower, not bond coupons or bond price moves.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Describes it as buying treasury bonds or a bond ETF, with gains driven by bond prices.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory5!55!white, colbacktitle=taskCategory5!14!white,
  title={\textcolor{taskCategory5}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Financial analysis (FA)}\hfill L3 $\cdot$ ZH}]
Analyze Tesla's latest financial report. What does the change in gross margin indicate?\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} Separates Tesla's overall gross margin from its automotive gross margin, or states which one is used.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Computes gross margin as (price − cost) / cost, or conflates it with operating or net margin.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory2!55!white, colbacktitle=taskCategory2!14!white,
  title={\textcolor{taskCategory2}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Screening (SC)}\hfill L2 $\cdot$ ZH}]
Which US-listed companies are involved in edge AI?\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} Covers at least two parts of the edge-AI value chain, or explains a narrower screening scope.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Lists cloud-only AI companies as core edge-AI representatives without explaining their edge-AI connection.
\end{tcolorbox}
\begin{tcolorbox}[examplecard, colframe=taskCategory7!55!white, colbacktitle=taskCategory7!14!white,
  title={\textcolor{taskCategory7}{\rule{1.3ex}{1.3ex}}\enspace\textbf{Investment planning (IP)}\hfill L4 $\cdot$ ZH}]
Do a DCF valuation of Haitian Flavouring and Food.\par\vspace{2pt}
{\color{exPos}\textbf{+}}\enspace\textit{Task completion.} States the DCF framework and matches the cash-flow definition to its discount rate.\par
{\color{exNeg}\textbf{$-$}}\enspace\textit{Major, $-$12.} Discounts FCFF at the cost of equity, or FCFE at WACC, without explaining a conversion of the valuation basis.
\end{tcolorbox}
\end{minipage}

